Competing edge and bulk localisation in non-reciprocal disordered systems

We investigate the competing mechanisms of localisation in one-dimensional block disordered subwavelength resonator systems subject to non-reciprocal damping, induced by an imaginary gauge potential. Using a symmetrisation approach to enable the adaptation of tools from Hermitian systems, we derive the limiting spectral distribution of these systems as the number of blocks goes to infinity and characterise their spectral properties in terms of the spectral properties of their constituent blocks. By employing a transfer matrix approach, we then clarify, in terms of Lyapunov exponents, the competition between the edge localisation due to imaginary gauge potentials and the bulk localisation due to disorder. In particular, we demonstrate how the disorder acts as insulation against the non-Hermitian skin effect, preventing edge localisation for small imaginary gauge potentials.

==> tikz/blockdisordered.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={font=\footnotesize}]

    % =======================================================================
    % SINGLE block #1 (length = 2)
    % =======================================================================
    % Resonator from x=0 to x=2
    \draw[thick] (0,0) -- (2,0);
    \node[above] at (1,0) {$D_1$};
    % Gauge potential
    \draw[->] (2,-0.2) -- node[below] {$\gamma_1(B_1)$} (0,-0.2);
    
    % Brace for S block
    \draw[
      decorate,
      decoration={brace, mirror, amplitude=5pt}
    ] (0,-0.6) -- (4,-0.6)
      node[midway, yshift=-0.45cm] {$B_1$};
    
    % Dashed length marking for l
    \draw[-, dotted] (0,0) -- (0,0.7);
    \draw[-, dotted] (2,0) -- (2,0.7);
    \draw[|-|, dashed] (0,0.7) -- node[above]{$\ell_1(B_1)$} (2,0.7);
    
    % Dashed length marking for s
    \draw[-, dotted] (4,0) -- (4,0.7);
    \draw[|-|, dashed] (2,0.7) -- node[above]{$s_1(B_1)$} (4,0.7);
    
    % =======================================================================
    % DIMER block (two resonators, each length = 1)
    % =======================================================================
    % First resonator of the dimer: from x=4 to x=5
    \draw[thick] (4,0) -- (5,0);
    \node[above] at (4.5,0) {$D_2$};
    % Gauge potential
    \draw[->] (5,-0.2) -- node[below] {$\gamma_1(B_2)$} (4,-0.2);
    
    % Second resonator of the dimer: from x=6 to x=7
    \draw[thick] (6,0) -- (7,0);
    \node[above] at (6.5,0) {$D_3$};
    % Gauge potential
    \draw[->] (7,-0.2) -- node[below] {$\gamma_2(B_2)$} (6,-0.2);
    
    % Brace for D block
    \draw[
      decorate,
      decoration={brace, mirror, amplitude=5pt}
    ] (4,-0.6) -- (9,-0.6)
      node[midway, yshift=-0.45cm] {$B_2$};
    
    % Dashed length markings for each dimer resonator
    \draw[-, dotted] (5,0) -- (5,0.7);
    \draw[-, dotted] (6,0) -- (6,0.7);
    \draw[-, dotted] (7,0) -- (7,0.7);
    \draw[-, dotted] (9,0) -- (9,0.7);
    \draw[|-|, dashed] (4,0.7) -- node[above]{$\ell_1(B_2)$} (5,0.7);
    \draw[|-|, dashed] (5,0.7) -- node[above]{$s_1(B_2)$} (6,0.7);
    \draw[|-|, dashed] (6,0.7) -- node[above]{$\ell_2(B_2)$} (7,0.7);
    \draw[|-|, dashed] (7,0.7) -- node[above]{$s_2(B_2)$} (9,0.7);
    
    \begin{scope}[shift={(9,0)}]
        % ===================================================================
        % SINGLE block #2 (length = 2) — periodic copy of B1
        % ===================================================================
        % Resonator from x=0 to x=2
        \draw[thick] (0,0) -- (2,0);
        \node[above] at (1,0) {$D_4$};
        % Gauge potential (identical to the first B1 block)
        \draw[->] (2,-0.2) -- node[below] {$\gamma_1(B_1)$} (0,-0.2);
        
        \draw[
          decorate,
          decoration={brace, mirror, amplitude=5pt}
        ] (0,-0.6) -- (4,-0.6)
          node[midway, yshift=-0.45cm] {$B_1$};
        
        % Dashed length marking for l
        \draw[-, dotted] (0,0) -- (0,0.7);
        \draw[-, dotted] (2,0) -- (2,0.7);
        \draw[|-|, dashed] (0,0.7) -- node[above]{$\ell_1(B_1)$} (2,0.7);
        
        % Dashed length marking for s
        \draw[-, dotted] (4,0) -- (4,0.7);
        \draw[|-|, dashed] (2,0.7) -- node[above]{$s_1(B_1)$} (4,0.7);
    \end{scope}
    
\end{tikzpicture}

